The Riemann problem for a Lorentz-invariant model of viscous relativistic fluids

We study the vanishing-viscosity limit for the one-dimensional relativistic Euler equations with large Riemann data and a Lorentz-invariant hyperbolic viscosity. For genuinely nonlinear pressure laws, including isothermal laws, with sound speed bounded away from zero and from the speed of light, we construct global self-similar profiles for arbitrary positive densities and finite rapidities, without a smallness restriction on the initial discontinuity. We establish positive lower and upper density bounds, rapidity bounds, and total-variation estimates, which are uniform as the viscosity parameter tends to zero. At positive viscosity the profiles equal the prescribed states outside the light cone and approach them super-exponentially in rapidity from inside the cone. For fixed data, the full family converges to the classical Euler Riemann solution, with differences tending to zero in L1 on the whole rapidity line. The limit has bounded variation, takes the prescribed Riemann data, and satisfies every smooth convex entropy inequality. The proof combines weighted flux identities with a continuation of two half-profiles joined at a regular intermediate state. Near an isolated shock of either family, the centered profiles converge to a traveling wave that determines the leading width of the layer in the ray variable. Numerical experiments illustrate the layer asymptotics for large jumps and compare the model with spatial viscosity under Lorentz boosts.

==> Figure-1-1-Cone-and-waves.tex <==
% Native TikZ asset; input at its natural size, without scaling.
% Requires tikz and amsmath. All labels use Latin Modern at 10 pt.
% Drawing positions are schematic, not numerical physical data.
% A first-family shock and a second-family rarefaction.
\begingroup
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\fontsize{10}{12}\selectfont,inner sep=1.1pt},
  axis/.style={->,line width=.4pt},
  lightcone/.style={densely dashed,line width=.55pt,black!65},
  leftedge/.style={line width=.65pt,black},
  rightedge/.style={line width=.65pt,black},
  rightinside/.style={line width=.25pt,black!40},
  taulevel/.style={dash dot,line width=.65pt,black}
]
  % Left panel: spacetime. The axis scales and ray positions are schematic.
  \begin{scope}[shift={(3.55,0)}]
    \fill[black!3] (-3.4,0)--(0,0)--(-1.75,3.25)--(-3.4,3.25)--cycle;
    \fill[black!3] (0,0)--(3.4,0)--(3.4,3.25)--(2.45,3.25)--cycle;
    \fill[black!12] (0,0)--(.8,3.25)--(2.45,3.25)--cycle;
    \foreach \xx in {1.21,1.63,2.04}
      \draw[rightinside] (0,0)--(\xx,3.25);
    \draw[lightcone] (0,0)--(-3.25,3.25);
    \draw[lightcone] (0,0)--(3.25,3.25);
    \draw[leftedge] (0,0)--(-1.75,3.25);
    \draw[rightedge] (0,0)--(.8,3.25);
    \draw[rightedge] (0,0)--(2.45,3.25);
    \draw[taulevel,domain=-2.75:2.75,samples=100]
      plot (\x,{sqrt(1.15*1.15+\x*\x)});
    \node[anchor=north west,fill=white,text=black]
      at (2.02,2.31) {$\tau=\tau_0$};
    \draw[axis] (-3.5,0)--(3.55,0) node[right] {$x$};
    \draw[axis] (0,0)--(0,3.68) node[right] {$t$};
    \fill (0,0) circle[radius=.65pt];
    \node[below left] at (0,0) {$0$};
    \node[align=center] at (-2.96,1.63) {Left\\state};
    \node[align=center] at (2.96,1.63) {Right\\state};
    \node[align=center] at (1.61,2.75) {Right\\rarefaction};
    \node[fill=white,align=center] at (0,2.70)
      {Middle\\state\\$(\mu_*,\theta_*)$};
    \node[above] at (-1.75,3.28) {$s$};
    \node[above] at (.8,3.28) {$\lambda_2^-$};
    \node[above] at (2.45,3.28) {$\lambda_2^+$};
    \node at (0,4.02) {Spacetime $(x,t)$};
    \node at (0,-.39) {Dashed rays: $|x|=t$};
  \end{scope}
  % Right panel: unbounded zeta axis; no finite light-cone boundary is drawn.
  \begin{scope}[shift={(12.05,0)}]
    \fill[black!3] (-3.4,0) rectangle (-1.75,3.25);
    \fill[black!3] (2.45,0) rectangle (3.4,3.25);
    \fill[black!12] (.8,0) rectangle (2.45,3.25);
    \foreach \xx in {1.21,1.63,2.04}
      \draw[rightinside] (\xx,0)--(\xx,3.25);
    \draw[leftedge] (-1.75,0)--(-1.75,3.25);
    \draw[rightedge] (.8,0)--(.8,3.25);
    \draw[rightedge] (2.45,0)--(2.45,3.25);
    \draw[taulevel] (-3.4,1.15)--(3.4,1.15);
    \draw[<->,line width=.4pt] (-3.5,0)--(3.5,0) node[right] {$\zeta$};
    \draw[axis] (0,0)--(0,3.68) node[right] {$\tau$};
    \node[fill=white,text=black] at (0,1.34) {$\tau=\tau_0$};
    \node[align=center] at (-2.96,2.27) {Left\\state};
    \node[align=center] at (2.96,2.27) {Right\\state};
    \node[align=center] at (1.61,2.75) {Right\\rarefaction};
    \node[fill=white,align=center] at (0,2.70)
      {Middle\\state\\$(\mu_*,\theta_*)$};
    \node[above] at (-1.75,3.28) {$\zeta_s$};
    \node[above] at (.8,3.28) {$\zeta_2^-$};
    \node[above] at (2.45,3.28) {$\zeta_2^+$};
    \node at (0,4.02) {Cone coordinates $(\zeta,\tau)$, $\tau>0$};
    \node at (0,-.39) {Light-cone directions: $\zeta\to\pm\infty$};
  \end{scope}
  \node at (7.8,-.89)
    {$t=\tau\cosh\zeta,\quad x=\tau\sinh\zeta,\quad
      \zeta_s=\operatorname{arctanh}s,\quad\zeta_2^\pm=\operatorname{arctanh}\lambda_2^\pm$};
  \node at (7.8,-1.39)
    {Schematic Euler limit; at positive $\varepsilon$, profiles generally vary throughout the cone.};
\end{tikzpicture}
\endgroup


==> Figure-1-2-Euler-profiles.tex <==
% Schematic first-family shock and second-family rarefaction.
% Requires TikZ; direct input at native size (16.6 cm x 4.7 cm).
% All labels use Latin Modern at 10 pt. Do not scale this asset down.
% Drawing positions are schematic, not numerical physical data.
% Schematic ordering: mu_l<mu_*<mu_r and theta_*<theta_l<theta_r.
\begingroup%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\fontfamily{lmr}\fontsize{10}{12}\selectfont,
  every node/.style={inner sep=1pt},
  line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (16.6,4.7);
\begin{scope}
  \node at (4.05,4.35) {(a) Density (schematic)};
  \fill[black!5] (2.4,1) rectangle (4.65,3.85);
  \draw[->,thin] (.55,1) -- (7.8,1) node[anchor=west] {$\zeta$};
  \draw[->,thin] (.55,.95) -- (.55,3.9) node[anchor=south] {$\mu$};
  \node[anchor=east] at (.48,1) {$0$};
  \foreach \xx in {2.4,4.65,6.25}
    \draw[black!35,densely dashed] (\xx,.92) -- (\xx,3.85);
  \draw[black,line width=1pt]
    (.85,1.65) -- (2.4,1.65) -- (2.4,2.3) -- (4.65,2.3)
    .. controls (5.15,2.3) and (5.7,3.2) .. (6.25,3.2) -- (7.4,3.2);
  \node at (1.15,1.95) {$\mu_l$};
  \node at (6.95,3.5) {$\mu_r$};
  \node at (3.525,2.6) {$\mu_*>0$};
  \node[align=center] at (3.525,3.35) {Middle\\state};
  \node[anchor=north] at (2.4,.84) {$\zeta_s$};
  \node[anchor=north] at (4.65,.84) {$\zeta_2^-$};
  \node[anchor=north] at (6.25,.84) {$\zeta_2^+$};
  \node[anchor=north] at (2.1,.38) {left shock};
  \node[anchor=north] at (5.8,.38) {right rarefaction};
\end{scope}
\begin{scope}[xshift=8.35cm]
  \node at (4.05,4.35) {(b) Rapidity (schematic)};
  \fill[black!5] (2.4,1) rectangle (4.65,3.85);
  \draw[->,thin] (.55,1) -- (7.8,1) node[anchor=west] {$\zeta$};
  \draw[->,thin] (.55,.95) -- (.55,3.9) node[anchor=south] {$\theta$};
  \foreach \xx in {2.4,4.65,6.25}
    \draw[black!35,densely dashed] (\xx,.92) -- (\xx,3.85);
  \draw[black,line width=1pt]
    (.85,2.45) -- (2.4,2.45) -- (2.4,1.6) -- (4.65,1.6)
    .. controls (5.15,1.6) and (5.7,3.4) .. (6.25,3.4)
    -- (7.4,3.4);
  \node at (1.15,2.75) {$\theta_l$};
  \node at (6.95,3.68) {$\theta_r$};
  \node at (3.525,1.95) {$\theta_*$};
  \node[anchor=north] at (2.4,.84) {$\zeta_s$};
  \node[anchor=north] at (4.65,.84) {$\zeta_2^-$};
  \node[anchor=north] at (6.25,.84) {$\zeta_2^+$};
  \node[anchor=north] at (2.1,.38) {left shock};
  \node[anchor=north] at (5.8,.38) {right rarefaction};
\end{scope}
\end{tikzpicture}%
\endgroup%


==> Figure-2-1-Regular-junction.tex <==
% Native TikZ asset; input at its natural size, without scaling.
% Requires tikz and amsmath. All labels use Latin Modern at 10 pt.
% This regular-junction drawing is schematic, not numerical physical data.
% The rapidity is continuous, increasing, and flat at its regular junction.
\begingroup
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\fontsize{10}{12}\selectfont,inner sep=1.1pt},
  axis/.style={->,line width=.4pt},
  diagonal/.style={densely dashed,line width=.55pt,black!65},
  guide/.style={densely dotted,line width=.4pt,black!40},
  leftcurve/.style={line width=.85pt,blue!60!black},
  rightcurve/.style={line width=.85pt,orange!70!black},
  outward/.style={->,line width=.55pt,black!70}
]
  % Regular junction: a bounded increasing cubic-flattened sketch.
  \begin{scope}[shift={(3.6,0)}]
    \draw[axis] (-2.85,-1.55)--(2.98,-1.55) node[right] {$\zeta$};
    \draw[axis] (-2.85,-1.55)--(-2.85,1.5) node[above] {$\theta$};
    \draw[guide] (-2.85,0)--(0,0)--(0,-1.55);
    \draw (-2.9,0)--(-2.8,0);
    \draw (0,-1.6)--(0,-1.5);
    \node[left] at (-2.91,0) {$\theta_*$};
    \node[below] at (0,-1.6) {$\zeta_*$};
    \draw[diagonal] (-1.35,-1.35)--(1.39,1.39);
    \node[above] at (1.22,1.43) {$\theta=\zeta$};
    \draw[guide] (-2.65,-.95)--(-1.95,-.95);
    \draw[guide] (1.95,.95)--(2.65,.95);
    \draw[leftcurve,<-,domain=-2.65:0,samples=100]
      plot (\x,{.95*tanh((\x/1.8)^3)});
    \draw[rightcurve,->,domain=0:2.65,samples=100]
      plot (\x,{.95*tanh((\x/1.8)^3)});
    \draw[line width=.4pt,black!65] (-.44,0)--(.44,0);
    \fill (0,0) circle[radius=1.2pt];
    \draw[line width=.35pt,black!55] (.08,-.07)--(.83,-.65);
    \node[align=center,fill=white] at (1.42,-.93)
      {$(\zeta_*,\theta_*)$\\$\theta_*=\zeta_*$};
    \node[text=blue!60!black] at (-1.73,-.34) {$\delta>0$};
    \node[text=orange!70!black] at (1.87,.49) {$\delta<0$};
    \node at (-2.35,-.73) {$\theta_l$};
    \node at (2.35,1.15) {$\theta_r$};
    \node at (0,1.99) {Regular junction};
    \draw[outward] (-.22,-2.08)--(-2.42,-2.08)
      node[midway,above] {$r$ increases};
    \draw[outward] (.22,-2.08)--(2.42,-2.08)
      node[midway,above] {$r$ increases};
    \node at (0,-2.49) {$q_*=\theta'(\zeta_*)=0$};
  \end{scope}
\end{tikzpicture}
\endgroup


==> Figure-3-1-Shooting-map.tex <==
\begin{tikzpicture}[every node/.style={font=\normalsize,align=center},>=stealth]
 \node[draw,inner sep=5pt] (params) at (0,0)
   {Junction density and amplitudes\\$(\mu_*,C_-,C_+)$};
 \node[draw,inner sep=5pt] (branches) at (4.25,0)
   {Left and right\\half-profiles};
 \node[draw,inner sep=5pt] (ends) at (8.4,0)
   {Endpoint map\\$(\mu_-^\infty,\mu_+^\infty,\alpha_-+\alpha_+)$};
 \draw[->] (params) -- (branches);
 \draw[->] (branches) -- (ends);
 \node (target) at (8.4,-1.35) {Prescribed target\\$(\mu_l,\mu_r,\theta_r-\theta_l)$};
 \draw[->] (ends) -- (target);
\end{tikzpicture}


==> Figure-3-2-Wave-curves.tex <==
\begin{tikzpicture}[x=7.1cm,y=6.0cm,
 every node/.style={font=\normalsize,inner sep=2pt},
 shock/.style={black,line width=.65pt}, rare/.style={shock,dashed}]
 \draw[->] (.85,-.35) -- (1.91,-.35) node[right] {$\mu$};
 \draw[->] (.85,-.35) -- (.85,.27) node[above] {$\theta$};
 \draw[rare] plot coordinates {(0.870000,0.061070) (0.872167,0.059985) (0.874333,0.058903) (0.876500,0.057823) (0.878667,0.056746) (0.880833,0.055671) (0.883000,0.054599) (0.885167,0.053529) (0.887333,0.052461) (0.889500,0.051396) (0.891667,0.050333) (0.893833,0.049273) (0.896000,0.048214) (0.898167,0.047159) (0.900333,0.046105) (0.902500,0.045054) (0.904667,0.044005) (0.906833,0.042959) (0.909000,0.041915) (0.911167,0.040873) (0.913333,0.039833) (0.915500,0.038795) (0.917667,0.037760) (0.919833,0.036727) (0.922000,0.035697) (0.924167,0.034668) (0.926333,0.033642) (0.928500,0.032618) (0.930667,0.031596) (0.932833,0.030576) (0.935000,0.029559) (0.937167,0.028544) (0.939333,0.027530) (0.941500,0.026519) (0.943667,0.025510) (0.945833,0.024504) (0.948000,0.023499) (0.950167,0.022496) (0.952333,0.021496) (0.954500,0.020498) (0.956667,0.019501) (0.958833,0.018507) (0.961000,0.017515) (0.963167,0.016525) (0.965333,0.015537) (0.967500,0.014551) (0.969667,0.013567) (0.971833,0.012585) (0.974000,0.011605) (0.976167,0.010627) (0.978333,0.009651) (0.980500,0.008677) (0.982667,0.007705) (0.984833,0.006735) (0.987000,0.005767) (0.989167,0.004801) (0.991333,0.003837) (0.993500,0.002875) (0.995667,0.001915) (0.997833,0.000956) (1.000000,0.000000)};
 \draw[shock] plot coordinates {(1.000000,0.000000) (1.014000,-0.006134) (1.028000,-0.012191) (1.042000,-0.018172) (1.056000,-0.024080) (1.070000,-0.029917) (1.084000,-0.035684) (1.098000,-0.041383) (1.112000,-0.047016) (1.126000,-0.052585) (1.140000,-0.058090) (1.154000,-0.063535) (1.168000,-0.068919) (1.182000,-0.074245) (1.196000,-0.079514) (1.210000,-0.084727) (1.224000,-0.089885) (1.238000,-0.094990) (1.252000,-0.100043) (1.266000,-0.105044) (1.280000,-0.109996) (1.294000,-0.114899) (1.308000,-0.119754) (1.322000,-0.124562) (1.336000,-0.129325) (1.350000,-0.134042) (1.364000,-0.138715) (1.378000,-0.143345) (1.392000,-0.147933) (1.406000,-0.152479) (1.420000,-0.156985) (1.434000,-0.161450) (1.448000,-0.165876) (1.462000,-0.170264) (1.476000,-0.174614) (1.490000,-0.178927) (1.504000,-0.183204) (1.518000,-0.187445) (1.532000,-0.191650) (1.546000,-0.195821) (1.560000,-0.199959) (1.574000,-0.204062) (1.588000,-0.208134) (1.602000,-0.212172) (1.616000,-0.216180) (1.630000,-0.220156) (1.644000,-0.224101) (1.658000,-0.228016) (1.672000,-0.231902) (1.686000,-0.235758) (1.700000,-0.239586) (1.714000,-0.243385) (1.728000,-0.247156) (1.742000,-0.250900) (1.756000,-0.254617) (1.770000,-0.258307) (1.784000,-0.261972) (1.798000,-0.265610) (1.812000,-0.269223) (1.826000,-0.272810) (1.840000,-0.276374)};
 \draw[rare] plot coordinates {(0.870000,-0.171837) (0.882167,-0.165778) (0.894333,-0.159796) (0.906500,-0.153887) (0.918667,-0.148051) (0.930833,-0.142285) (0.943000,-0.136588) (0.955167,-0.130958) (0.967333,-0.125394) (0.979500,-0.119894) (0.991667,-0.114456) (1.003833,-0.109080) (1.016000,-0.103763) (1.028167,-0.098505) (1.040333,-0.093304) (1.052500,-0.088158) (1.064667,-0.083068) (1.076833,-0.078030) (1.089000,-0.073046) (1.101167,-0.068112) (1.113333,-0.063229) (1.125500,-0.058395) (1.137667,-0.053609) (1.149833,-0.048870) (1.162000,-0.044177) (1.174167,-0.039530) (1.186333,-0.034928) (1.198500,-0.030369) (1.210667,-0.025853) (1.222833,-0.021379) (1.235000,-0.016946) (1.247167,-0.012554) (1.259333,-0.008202) (1.271500,-0.003888) (1.283667,0.000387) (1.295833,0.004625) (1.308000,0.008825) (1.320167,0.012989) (1.332333,0.017118) (1.344500,0.021211) (1.356667,0.025270) (1.368833,0.029295) (1.381000,0.033287) (1.393167,0.037246) (1.405333,0.041172) (1.417500,0.045067) (1.429667,0.048930) (1.441833,0.052763) (1.454000,0.056566) (1.466167,0.060339) (1.478333,0.064082) (1.490500,0.067797) (1.502667,0.071483) (1.514833,0.075141) (1.527000,0.078772) (1.539167,0.082375) (1.551333,0.085952) (1.563500,0.089503) (1.575667,0.093027) (1.587833,0.096526) (1.600000,0.100000)};
 \draw[shock] plot coordinates {(1.600000,0.100000) (1.604000,0.101137) (1.608000,0.102271) (1.612000,0.103402) (1.616000,0.104530) (1.620000,0.105656) (1.624000,0.106780) (1.628000,0.107901) (1.632000,0.109019) (1.636000,0.110134) (1.640000,0.111247) (1.644000,0.112358) (1.648000,0.113466) (1.652000,0.114571) (1.656000,0.115674) (1.660000,0.116774) (1.664000,0.117872) (1.668000,0.118968) (1.672000,0.120061) (1.676000,0.121151) (1.680000,0.122239) (1.684000,0.123325) (1.688000,0.124408) (1.692000,0.125488) (1.696000,0.126567) (1.700000,0.127643) (1.704000,0.128716) (1.708000,0.129787) (1.712000,0.130856) (1.716000,0.131923) (1.720000,0.132987) (1.724000,0.134049) (1.728000,0.135108) (1.732000,0.136165) (1.736000,0.137220) (1.740000,0.138273) (1.744000,0.139323) (1.748000,0.140371) (1.752000,0.141417) (1.756000,0.142461) (1.760000,0.143502) (1.764000,0.144541) (1.768000,0.145578) (1.772000,0.146613) (1.776000,0.147645) (1.780000,0.148676) (1.784000,0.149704) (1.788000,0.150730) (1.792000,0.151754) (1.796000,0.152775) (1.800000,0.153795) (1.804000,0.154812) (1.808000,0.155828) (1.812000,0.156841) (1.816000,0.157852) (1.820000,0.158861) (1.824000,0.159868) (1.828000,0.160873) (1.832000,0.161876) (1.836000,0.162877) (1.840000,0.163875)};
 \fill (1,0) circle (1.3pt) node[above right] {$z_l$};
 \fill (1.6,.1) circle (1.3pt) node[above left] {$z_r$};
 \node[anchor=west] at (1.49,-.245) {First family};
 \node[anchor=west] at (1.19,.126) {Second family};
 \filldraw[fill=white,draw=black,line width=.65pt] (1.1331187,-0.0553921) circle (3.2pt);
 \fill (1.1331187,-0.0553921) circle (1.25pt);
 \draw[thin] (1.117,-.071) -- (1.065,-.146);
 \node[anchor=north west,fill=white] at (.89,-.146) {Intermediate state $z_*$};
 \draw[shock] (2.04,.10) -- (2.14,.10) node[right] {Shock};
 \draw[rare] (2.04,.01) -- (2.14,.01) node[right] {Rarefaction};
\end{tikzpicture}

